Generating Liquid Simulations with Deformation-aware Neural Networks

We propose a novel approach for deformation-aware neural networks that learn the weighting and synthesis of dense volumetric deformation fields. Our method specifically targets the space-time representation of physical surfaces from liquid simulations. Liquids exhibit highly complex, non-linear behavior under changing simulation conditions such as different initial conditions. Our algorithm captures these complex phenomena in two stages: a first neural network computes a weighting function for a set of pre-computed deformations, while a second network directly generates a deformation field for refining the surface. Key for successful training runs in this setting is a suitable loss function that encodes the effect of the deformations, and a robust calculation of the corresponding gradients. To demonstrate the effectiveness of our approach, we showcase our method with several complex examples of flowing liquids with topology changes. Our representation makes it possible to rapidly generate the desired implicit surfaces. We have implemented a mobile application to demonstrate that real-time interactions with complex liquid effects are possible with our approach.

==> images/alignment.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alignment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.07616104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87203979)%
    \put(0.0108332,0.83828196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textsf{Setup}}}}%
% warning! NT_DEBUG , scaled PDF by 0.98 to align...
    \put(0,0){\includegraphics[width=0.98\unitlength,page=1]{alignment.pdf}}%
    \put(0.0108332,0.54206925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textsf{Previous work for} $\beta_1=0.5, \beta_2=1$}}}%
    \put(0.0108332,0.24585655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textsf{Improved alignment for} $\beta_1=0.5, \beta_2=1$}}}%
    \put(0.14412889,0.61115776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\vect{u_1}$}}}%
    \put(0.44034163,0.61115776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\vect{u_2}$}}}%
    \put(0.14412889,0.30494505){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\beta_1\vect{u_1}$}}}%
    \put(0.44034163,0.30494505){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\beta_2\vect{u_2}$}}}%
 %   \put(0.73655438,0.60131179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize Reference solution}}}%
    \put(0.73655438,0.61131179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize Reference solution}}}%
    \put(0.73655438,0.57687989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\beta_1=0.5, \beta_2=1$}}}%
    \put(0.73655424,0.0005243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize Aligned result (ours)}}}%
    \put(0.14412889,0.00873234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\vect{v}$}}}%
    \put(0.44034163,0.00888638){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize $\vect{V}$}}}%
    \put(0,0){\includegraphics[width=0.98\unitlength,page=2]{alignment.pdf}}%
    \put(0.60325866,0.83828196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize \textsf{Solutions}}}}%
    \put(0.73655438,0.30509909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize Undesirable shape}}}%
    \put(0,0){\includegraphics[width=0.98\unitlength,page=3]{alignment.pdf}}%
  \end{picture}%
\endgroup%


==> images/alignment_sketch.tex <==

\definecolor{mypurple}{RGB}{90,44,160}
\definecolor{mygreen}{RGB}{44,160,90}

\begin{tikzpicture}[
defo/.style={>=latex,draw=mypurple,fill=mypurple},
push/.style={>=latex,densely dotted,gray,font=\small},
dot/.style={draw=gray,fill=gray}
]


	\draw[dot] (-1.5,1) node[above, text=black] {(a)};
	
	\draw[dot] (0,0) circle (0.05) node[above, text=gray] {$\vect{x}'$};
	\draw[dot] (-0.5,-1) circle (0.05) node[below left, text=gray] {$\vect{x}$};
	\draw[defo, ->] (0,0) -- ++(1.5,0.75) node[midway, below right, text=mypurple] {$\vect{v}_{\text{sum}}(\vect{x}')$};
	\draw[defo, ->] (0,0) -- ++(-0.5,-1) node[midway, left, text=mypurple] {$\vect{v}_{\text{inv}}(\vect{x}')$};
	
	\draw[dot] (3,1) node[above, text=black] {(b)};

	\draw[dot] (4,0) circle (0.05) node[above, text=gray] {$\vect{x}'$};
	\draw[dot] (3.5,-1) circle (0.05) node[below left, text=gray] {$\vect{x}$};
	\draw[defo, ->] (4,0) -- ++(1.5,0.75) node[midway, above] {};
	\draw[push, ->] (4,0) -- ++(-0.5,-1);
	\draw[push, ->] (5.5,0.75) -- ++(-0.5,-1);
	\draw[defo, ->, draw=mygreen, fill=mygreen] (3.5, -1) -- ++(1.5,0.75) node[midway, below right, text=mygreen] {$\vect{v}_{\text{final}}(\vect{x})$};

%	\draw[dot] (3,0) circle (0.05) node[above, text=gray] {$\vect{x}'$};
%	\draw[dot] (2.5,-1) circle (0.05) node[below left, text=gray] {$\vect{x}$};
%	\draw[defo, ->] (3,0) -- ++(1.5,0.75) node[midway, above] {};
%	\draw[push, ->] (3,0) -- ++(-0.5,-1);
%	\draw[push, ->] (4.5,0.75) -- ++(-0.5,-1);
%	\draw[defo, ->, draw=mygreen, fill=mygreen] (2.5, -1) -- ++(1.5,0.75) node[midway, below right, text=mygreen] {$\vect{V}(\vect{x})$};

\end{tikzpicture}
% End of code

